Closed-loop Model Selection for Kernel-based Models using Bayesian Optimization

Kernel-based nonparametric models have become very attractive for model-based control approaches for nonlinear systems. However, the selection of the kernel and its hyperparameters strongly influences the quality of the learned model. Classically, these hyperparameters are optimized to minimize the prediction error of the model but this process totally neglects its later usage in the control loop. In this work, we present a framework to optimize the kernel and hyperparameters of a kernel-based model directly with respect to the closed-loop performance of the model. Our framework uses Bayesian optimization to iteratively refine the kernel-based model using the observed performance on the actual system until a desired performance is achieved. We demonstrate the proposed approach in a simulation and on a 3-DoF robotic arm.

==> figure/figure1.tex <==
%\tikzsetnextfilename{sim1_top}
\begin{tikzpicture}
\pgfplotsset{yticklabel style={text width=2em,align=right}}
\begin{axis}[
  xlabel={Time step},
  ylabel={Control error},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
  height=4cm,
  ymin=-0.2,
  ymax=4,
  xmin=-0.2,
  xmax=9.4,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north east]
\addplot+[name path=varp1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{2}+5*\thisrowno{3}]{data/figure1_dyn.dat};
\addplot+[name path=varm1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{2}-5*\thisrowno{3}]{data/figure1_dyn.dat};
\addplot[blue,opacity=0.3] fill between[ of = varm1 and varp1]; 
\addplot[color=blue,line width=1pt,mark=o,mark size=3] table [x index=0,y index=2]{data/figure1_dyn.dat};
\addplot[color=red,line width=1pt,mark=+,mark size=5] table [x index=0,y index=1]{data/figure1_dyn.dat};
\addplot[color=red,line width=1pt] coordinates {(20,20)};
\addplot[color=blue,line width=1pt] coordinates {(20,20)};
\legend{,,,,,after data-based optimization,after closed-loop optimization};
\end{axis}
\end{tikzpicture}


==> figure/figure1b.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={Task evaluations},
  ylabel={Min. cost $C$},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
  height=4cm,
  ymin=0,
  ymax=400,
  xmin=1,
  xmax=50,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot+[name path=varp1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{2}]{data/figure1_bo.dat};
\addplot+[name path=varm1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{2}]{data/figure1_bo.dat};
\addplot[color=blue,line width=1pt] table [x index=0,y expr=\thisrowno{1}]{data/figure1_bo.dat};
\addplot[blue,opacity=0.3] fill between[ of = varm1 and varp1]; 
%\legend{,,};
\end{axis}
\end{tikzpicture} 

==> figure/figure_exp_error.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={Time [s]},
  ylabel={Position error [deg]},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
  height=3.8cm,
  ymin=0,
  ymax=5,
  xmin=0,
  xmax=2,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=red,dashed,line width=1pt,no marks] table [x index=0,y index=1]{data/figure_exp_error.dat};
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=2]{data/figure_exp_error.dat};
\legend{data-based optimization,closed-loop optimization};
\end{axis}
\end{tikzpicture} 

==> figure/figure_exp_trials.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={Task evaluations},
  ylabel={Min. cost $C$},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
  height=3cm,
  ymin=1,
  ymax=1.55,
  xmin=1,
  xmax=100,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=1]{data/figure_exp_trials.dat};
%\legend{,,};
\end{axis}
\end{tikzpicture} 

==> figure/kernel_trick.tex <==
\begin{tikzpicture}[scale=1,>=latex]
	\def\so{4}
	\def\rwi{2}
	\def\rhe{1.3}
	\def\rx{1.5}
	\def\ry{1.6}
	\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
	\coordinate (y) at (0,2);
    \coordinate (x) at (2,0);
    \draw[<->] (y) node[above] {} -- (0,0) --  (x) node[right] {};
    \foreach \i in {0,...,3}
{
    \draw ({0.4*sin(\i/2*pi r)+1.2},{0.4*cos(\i/2*pi r)+1.2}) circle (2pt); 
}
    \foreach \i in {1,...,10}
{
	\node [draw,rectangle,minimum width=2pt,minimum height=2pt,inner sep=0pt,fill](c\i) at ({0.8*sin(\i/5*pi r)+1.2},{0.8*cos(\i/5*pi r)+1.2}){};
}
%%%%%%%%%%%%%%%%
	\coordinate (y1) at (\so,2);
    \coordinate (x1) at (2+\so,0);
    \coordinate (z1) at (1.5+\so,1.5);
    \draw[<->] (y1) node[] {} -- (\so,0) --  (x1) node[] {};
    \draw[->]  (\so,0) --  (z1) node[] {};
    \draw[fill=white] (\so+1.1,1.1) circle (1cm); 
    \foreach \i in {27,...,31}
	{
		\node [draw,rectangle,minimum width=2pt,minimum height=2pt,inner sep=0pt,fill](c\i) at ({2.7*sin(\i/23*pi r)+3+\so},{2.7*cos(\i/23*pi r)+3}){};
	}
	\draw (\so+1.74,1.7) circle (2pt); 
	\draw (\so+1.54,1.85) circle (2pt); 
	\centerarc[red,thick](3+\so,3)(204:246:2.3)
	\centerarc[red,thick,dashed](\so,0)(24:66:2.3)
	%\draw[red,rotate around={-44:(\rx+\so,\ry)}] (\rx+\so-\rwi/2,\ry-\rhe/2) rectangle (\rx+\so+\rwi/2,\ry+\rhe/2);
	\draw [->, thick] (2.5,1) to [out=40,in=150] node[auto] {$\bm{\phi}$} (\so-0.5,1);
\end{tikzpicture}

==> figure/sys_bsb.tex <==
\begin{tikzpicture}[auto,>=latex]
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=0.8cm, minimum width=2cm, align=center,inner sep=0.5mm]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{via} = [coordinate]


    \node [block] (controller) {Controller};
    \node [via,  above= 0.3 cm of controller] (viabl) {};
    \node [sum, left= 0.5cm of controller,label={[xshift=-3mm,yshift=-2mm]center:-}] (sumbl) {};
    \node [via,  right= 0.4cm of controller] (viabl1) {};
    \node [block, right= 0.8cm of controller] (system) {System};
    \node [block, below= 0.3 cm of controller] (GPR) {Kernel-based\\model};
    \node [block, left= 0.5cm of GPR] (BO) {Bayesian\\optimization};
    \node [block, below= 0.3 cm of BO] (CF) {Cost\\function};
    
    \node [input, left= 1.2cm of sumbl] (input) {};
    \node [output, right= 0.3cm of system] (output) {};
    
    \draw [->] (input) -- node[pos=0.2] {Reference} (sumbl);
    \draw [->] (sumbl) -- (controller);
    \draw [->] (controller) -- (system);
    \draw [-] (system) -- (output);
    \draw [-] (output) |- (viabl);
    \draw [->] (viabl) -| (sumbl);
    \draw [->] (viabl1) |- ([yshift=0.2cm]GPR.east);
    \draw [->] (output) |- ([yshift=-0.2cm]GPR.east);
    \draw [->] (viabl1) |- ([yshift=0.2cm]CF.east);
    \draw [->] (output) |- ([yshift=-0.2cm]CF.east);
    \draw [->] (CF) -- (BO);
    \draw [->] (BO) -- (GPR);
    \draw [->] (GPR) -- (controller);
    \draw [->] (input) -- (sumbl);
    
%    \draw [->] (training) -- node[anchor=east,pos=0,align=left] {Training set $\mathcal D$} (GPR.west);
%	\draw [->] (input) -- node[anchor=west,pos=0] {$\iu[ex]$} ([yshift=0.3cm]system.east);
%%	\draw [->] (G) -- node[] {} ([yshift=0.3cm]system.east);
%	\draw [<-] (output) -- node[anchor=west,pos=0] {$\y[ex]$} ([yshift=-0.3cm]system.east);
%
%	\draw [->] ([yshift=0.3cm]controller.east) -- node[above] {$\iu[c]$} ([yshift=0.3cm]system.west);
%	\draw [<-] ([yshift=-0.3cm]controller.east) -- node[below] {$\x$} ([yshift=-0.3cm]system.west);
%
%	\draw [->] ([xshift=-0.3cm]GPR.south) -- node[left] {$\iu[gp]$} ([xshift=-0.3cm]system.north);
%	\draw [<-] ([xshift=0.3cm]GPR.south) -- node[right] {$\x,\dx_2$} ([xshift=0.3cm]system.north);
		
	\node[draw,dashed,inner xsep=0.2cm,inner ysep=0.2cm,fit=(BO) (CF)] {};

\end{tikzpicture}
